The Mass of the Black Hole in Cygnus X-1

Cygnus X-1 is a binary star system that is comprised of a black hole and a massive giant companion star in a tight orbit. Building on our accurate distance measurement reported in the preceding paper, we first determine the radius of the companion star, thereby constraining the scale of the binary system. To obtain a full dynamical model of the binary, we use an extensive collection of optical photometric and spectroscopic data taken from the literature. By using all of the available observational constraints, we show that the orbit is slightly eccentric (both the radial velocity and photometric data independently confirm this result) and that the companion star rotates roughly 1.4 times its pseudosynchronous value. We find a black hole mass of M =14.8\pm1.0 M_{\sun}, a companion mass of M_{opt}=19.2\pm1.9 M_{\sun}, and the angle of inclination of the orbital plane to our line of sight of i=27.1\pm0.8 deg.

==> (inline-0) <==
\begin{deluxetable}{rcccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cygnus X-1 Model Parameters\label{parm}}
\tablewidth{0pt}
\tablehead{
\colhead{$T_{\rm eff}$} &          
%\multicolumn{2}{c}{optical only}  &   
%\multicolumn{2}{c}{2006/7}  &   
%\multicolumn{2}{c}{2008}     &
%\multicolumn{2}{c}{combined}  &   
%\colhead{adopted}             \\
\colhead{model}                  &
\colhead{$i$}                  &
\colhead{$\Omega$}                  &
\colhead{$e$}                  &
\colhead{$\omega$}                  &
\colhead{$M_{\rm opt}$}                  &
\colhead{$M$}                  &
\colhead{$R_{\rm opt}$\tablenotemark{a}}                  &
\colhead{$R_{\rm dist}$\tablenotemark{b}}                  &
\colhead{$\log g$}                  &
\colhead{$V_{\rm rot}\sin i$\tablenotemark{c}}                  &
\colhead{$\chi^2_U$}                  &
\colhead{$\chi^2_B$}                  &
\colhead{$\chi^2_V$}                  &
\colhead{$\chi^2_{\rm RV}$}                  &
\colhead{$\chi^2_{\rm tot}$}       \\
\colhead{(K)}         &
\colhead{}         &
\colhead{(deg)}         &
\colhead{}         &
\colhead{}         &
\colhead{(deg)}         &
\colhead{($M_{\odot}$)}         &
\colhead{($M_{\odot}$)}         &
\colhead{($R_{\odot}$)}         &
\colhead{($R_{\odot}$)}         &
\colhead{(cgs)}         &
\colhead{(km s$^{-1}$)}         &
\colhead{}         &
\colhead{}         &
\colhead{}         &
\colhead{}         &
\colhead{}         
}
\startdata
28000 & A\tablenotemark{d} 
                   & $48.96$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $26.61$
                   & $ 9.01$
                   & $16.88$
                   & $19.26$
                   & $3.408$
                   & $115.08$
                   & $31.13$
                   & $59.68$
                   & $41.26$
                   & $556.00$
                   & $705.14$ \\
                   &
                   & \quad$\pm 2.58$
                   & 
                   &    &
                   & \quad$\pm 2.81$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.82$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.009$
                   & \quad$\pm 4.05$
                   &  &  &  &  & \\
28000 & B\tablenotemark{e} 
                   & $65.50$
                   & $0.573$
                   & \nodata
                   & \nodata
                   & $40.56$
                   & $ 9.31$
                   & $19.85$
                   & $19.26$
                   & $3.450$
                   & $ 93.49$
                   & $27.53$
                   & $49.29$
                   & $35.33$
                   & $551.63$
                   & $664.20$ \\
                   &
                   & \quad$\pm 1.59$
                   & \quad$\pm 0.039$
                   &    &
                   & \quad$\pm 4.14$
                   & \quad$\pm 0.58$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.008$
                   & \quad$\pm 5.97$
                   &  &  &  &  & \\
28000 & C\tablenotemark{f} 
                   & $26.79$
                   & $1.000$
                   & $0.022$
                   & $296.4$
                   & $31.59$
                   & $19.58$
                   & $20.33$
                   & $19.26$
                   & $3.321$
                   & $ 86.79$
                   & $18.85$
                   & $23.13$
                   & $28.37$
                   & $533.37$
                   & $606.77$ \\
                   &
                   & \quad$\pm 0.34$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 3.6$
                   & \quad$\pm 3.93$
                   & \quad$\pm 1.26$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.015$
                   & \quad$\pm 4.87$
                   &  &  &  &  & \\
28000 & D\tablenotemark{g} 
                   & $27.17$
                   & $1.187$
                   & $0.021$
                   & $298.1$
                   & $28.76$
                   & $18.31$
                   & $19.30$
                   & $19.26$
                   & $3.325$
                   & $ 94.80$
                   & $18.94$
                   & $22.83$
                   & $27.43$
                   & $534.25$
                   & $603.45$ \\
                   &
                   & \quad$\pm 0.33$
                   & \quad$\pm 0.116$
                   & \quad$\pm 0.002$
                   & \quad$\pm 3.9$
                   & \quad$\pm 3.74$
                   & \quad$\pm 1.37$
                   & \quad$\pm 1.24$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.012$
                   & \quad$\pm 5.28$
                   &  &  &  &  & \\
\hline
28500 & A
                   & $48.96$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $25.45$
                   & $ 8.77$
                   & $16.55$
                   & $18.53$
                   & $3.406$
                   & $112.83$
                   & $30.69$
                   & $58.09$
                   & $40.45$
                   & $555.65$
                   & $698.08$ \\
                   &
                   & \quad$\pm 2.55$
                   & 
                   &    &
                   & \quad$\pm 2.25$
                   & \quad$\pm 0.74$
                   & \quad$\pm 0.59$
                   & \quad$\pm 0.95$
                   & \quad$\pm 0.009$
                   & \quad$\pm 4.20$
                   &  &  &  &  & \\
28500 & B
                   & $66.79$
                   & $0.591$
                   & \nodata
                   & \nodata
                   & $36.48$
                   & $ 8.62$
                   & $18.87$
                   & $18.53$
                   & $3.448$
                   & $ 92.64$
                   & $27.13$
                   & $48.42$
                   & $35.25$
                   & $551.91$
                   & $662.98$ \\
                   &
                   & \quad$\pm 1.69$
                   & \quad$\pm 0.041$
                   &    &
                   & \quad$\pm 3.07$
                   & \quad$\pm 0.54$
                   & \quad$\pm 0.73$
                   & \quad$\pm 0.95$
                   & \quad$\pm 0.008$
                   & \quad$\pm 5.64$
                   &  &  &  &  & \\
28500 & C
                   & $26.66$
                   & $1.000$
                   & $0.022$
                   & $296.4$
                   & $29.36$
                   & $18.89$
                   & $19.77$
                   & $18.53$
                   & $3.314$
                   & $ 84.02$
                   & $18.81$
                   & $23.04$
                   & $27.89$
                   & $533.17$
                   & $607.90$ \\
                   &
                   & \quad$\pm 0.25$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 4.1$
                   & \quad$\pm 2.98$
                   & \quad$\pm 1.11$
                   & \quad$\pm 0.73$
                   & \quad$\pm 0.95$
                   & \quad$\pm 0.010$
                   & \quad$\pm 3.13$
                   &  &  &  &  & \\
28500 & D
                   & $27.14$
                   & $1.263$
                   & $0.020$
                   & $299.6$
                   & $25.18$
                   & $17.04$
                   & $18.19$
                   & $18.53$
                   & $3.319$
                   & $ 94.96$
                   & $18.75$
                   & $22.29$
                   & $26.76$
                   & $534.55$
                   & $602.38$ \\
                   &
                   & \quad$\pm 0.28$
                   & \quad$\pm 0.112$
                   & \quad$\pm 0.002$
                   & \quad$\pm 4.6$
                   & \quad$\pm 3.40$
                   & \quad$\pm 1.27$
                   & \quad$\pm 1.06$
                   & \quad$\pm 0.95$
                   & \quad$\pm 0.010$
                   & \quad$\pm 5.28$
                   &  &  &  &  & \\
\hline
29000   &   A
                   & $48.91$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $23.88$
                   & $ 8.45$
                   & $16.12$
                   & $17.88$
                   & $3.401$
                   & $109.80$
                   & $29.77$
                   & $55.81$
                   & $39.34$
                   & $555.14$
                   & $689.30$ \\
                   &
                   & \quad$\pm 2.45$
                   & 
                   &    &
                   & \quad$\pm 1.83$
                   & \quad$\pm 0.78$
                   & \quad$\pm 0.64$
                   & \quad$\pm 0.99$
                   & \quad$\pm 0.010$
                   & \quad$\pm 3.97$
                   &  &  &  &  & \\
29000 & B 
                   & $67.21$
                   & $0.626$
                   & \nodata
                   & \nodata
                   & $32.06$
                   & $ 7.93$
                   & $17.82$
                   & $17.88$
                   & $3.442$
                   & $ 92.97$
                   & $26.76$
                   & $47.33$
                   & $34.66$
                   & $551.77$
                   & $660.64$ \\
                   &
                   & \quad$\pm 2.30$
                   & \quad$\pm 0.053$
                   &    &
                   & \quad$\pm 5.35$
                   & \quad$\pm 0.94$
                   & \quad$\pm 1.31$
                   & \quad$\pm 0.99$
                   & \quad$\pm 0.009$
                   & \quad$\pm 5.83$
                   &  &  &  &  & \\
29000   &  C
                   & $26.59$
                   & $1.000$
                   & $0.022$
                   & $297.0$
                   & $28.37$
                   & $18.60$
                   & $19.52$
                   & $17.88$
                   & $3.310$
                   & $ 82.70$
                   & $18.64$
                   & $22.72$
                   & $27.48$
                   & $533.05$
                   & $608.72$ \\
                   &
                   & \quad$\pm 0.31$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.0$
                   & \quad$\pm 2.40$
                   & \quad$\pm 0.81$
                   & \quad$\pm 0.63$
                   & \quad$\pm 0.99$
                   & \quad$\pm 0.010$
                   & \quad$\pm 2.74$
                   &  &  &  &  & \\
29000 & D
                   & $27.13$
                   & $1.330$
                   & $0.020$
                   & $301.5$
                   & $22.28$
                   & $15.95$
                   & $17.24$
                   & $17.88$
                   & $3.313$
                   & $ 94.70$
                   & $18.30$
                   & $21.18$
                   & $25.67$
                   & $535.31$
                   & $601.21$ \\
                   &
                   & \quad$\pm 0.35$
                   & \quad$\pm 0.110$
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.2$
                   & \quad$\pm 2.84$
                   & \quad$\pm 1.15$
                   & \quad$\pm 0.96$
                   & \quad$\pm 0.99$
                   & \quad$\pm 0.010$
                   & \quad$\pm 4.97$
                   &  &  &  &  & \\
\hline
29500  & A
                   & $48.85$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $23.48$
                   & $ 8.37$
                   & $16.02$
                   & $17.34$
                   & $3.399$
                   & $109.01$
                   & $28.89$
                   & $53.39$
                   & $38.06$
                   & $555.08$
                   & $683.10$ \\
                   &
                   & \quad$\pm 2.45$
                   & 
                   &    &
                   & \quad$\pm 2.19$
                   & \quad$\pm 0.60$
                   & \quad$\pm 0.49$
                   & \quad$\pm 0.89$
                   & \quad$\pm 0.012$
                   & \quad$\pm 3.86$
                   &  &  &  &  & \\
29500  & B
                   & $67.66$
                   & $0.664$
                   & \nodata
                   & \nodata
                   & $28.02$
                   & $ 7.27$
                   & $16.79$
                   & $17.34$
                   & $3.435$
                   & $ 93.19$
                   & $26.61$
                   & $46.69$
                   & $34.43$
                   & $551.80$
                   & $660.02$ \\
                   &
                   & \quad$\pm 2.88$
                   & \quad$\pm 0.040$
                   &    &
                   & \quad$\pm 3.12$
                   & \quad$\pm 0.53$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.89$
                   & \quad$\pm 0.006$
                   & \quad$\pm 5.74$
                   &  &  &  &  & \\
29500 & C
                   & $29.00$
                   & $1.000$
                   & $0.028$
                   & $300.7$
                   & $25.80$
                   & $15.72$
                   & $18.45$
                   & $17.34$
                   & $3.317$
                   & $ 85.86$
                   & $22.03$
                   & $27.08$
                   & $26.37$
                   & $532.01$
                   & $611.39$ \\
                   &
                   & \quad$\pm 0.40$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 4.1$
                   & \quad$\pm 0.62$
                   & \quad$\pm 0.32$
                   & \quad$\pm 0.17$
                   & \quad$\pm 0.89$
                   & \quad$\pm 0.005$
                   & \quad$\pm 1.08$
                   &  &  &  &  & \\
29500 & D
                   & $27.13$
                   & $1.347$
                   & $0.019$
                   & $302.4$
                   & $21.32$
                   & $15.57$
                   & $16.92$
                   & $17.34$
                   & $3.310$
                   & $ 94.20$
                   & $18.18$
                   & $20.80$
                   & $25.37$
                   & $535.26$
                   & $599.84$ \\
                   &
                   & \quad$\pm 0.33$
                   & \quad$\pm 0.063$
                   & \quad$\pm 0.002$
                   & \quad$\pm 9.99$
                   & \quad$\pm 1.73$
                   & \quad$\pm 0.79$
                   & \quad$\pm 0.63$
                   & \quad$\pm 0.89$
                   & \quad$\pm 0.011$
                   & \quad$\pm 4.70$
                   &  &  &  &  & \\
\hline
\tablebreak
29750 & A
                   & $48.82$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $22.03$
                   & $ 8.06$
                   & $15.61$
                   & $17.11$
                   & $3.394$
                   & $106.17$
                   & $28.71$
                   & $52.94$
                   & $37.68$
                   & $554.57$
                   & $680.32$ \\
                   &
                   & \quad$\pm 5.14$
                   & 
                   &    &
                   & \quad$\pm 2.25$
                   & \quad$\pm 0.97$
                   & \quad$\pm 0.73$
                   & \quad$\pm 0.88$
                   & \quad$\pm 0.019$
                   & \quad$\pm 7.00$
                   &  &  &  &  & \\
29750   & B
                   & $67.78$
                   & $0.675$
                   & \nodata
                   & \nodata
                   & $27.08$
                   & $ 7.11$
                   & $16.53$
                   & $17.11$
                   & $3.434$
                   & $ 93.29$
                   & $26.06$
                   & $45.74$
                   & $34.43$
                   & $551.80$
                   & $658.56$ \\
                   &
                   & \quad$\pm 2.40$
                   & \quad$\pm 0.055$
                   &    &
                   & \quad$\pm 3.35$
                   & \quad$\pm 0.57$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.88$
                   & \quad$\pm 0.011$
                   & \quad$\pm 5.63$
                   &  &  &  &  & \\
29750  & C
                   & $28.93$
                   & $1.000$
                   & $0.027$
                   & $301.5$
                   & $25.45$
                   & $15.65$
                   & $18.38$
                   & $17.11$
                   & $3.315$
                   & $ 85.26$
                   & $26.24$
                   & $26.82$
                   & $25.83$
                   & $531.92$
                   & $611.22$ \\
                   &
                   & \quad$\pm 2.83$
                   & \quad
                   & \quad$\pm 0.007$
                   & \quad$\pm 8.3$
                   & \quad$\pm 2.72$
                   & \quad$\pm 2.91$
                   & \quad$\pm 1.09$
                   & \quad$\pm 0.88$
                   & \quad$\pm 0.025$
                   & \quad$\pm 9.45$
                   &  &  &  &  & \\
29750  & D
                   & $27.09$
                   & $1.358$
                   & $0.019$
                   & $303.4$
                   & $20.66$
                   & $15.34$
                   & $16.71$
                   & $17.11$
                   & $3.307$
                   & $ 93.56$
                   & $18.00$
                   & $20.13$
                   & $24.75$
                   & $535.50$
                   & $598.65$ \\
                   &
                   & \quad$\pm 0.32$
                   & \quad$\pm 0.080$
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.1$
                   & \quad$\pm 2.76$
                   & \quad$\pm 1.08$
                   & \quad$\pm 0.92$
                   & \quad$\pm 0.88$
                   & \quad$\pm 0.011$
                   & \quad$\pm 4.88$
                   &  &  &  &  & \\
\hline
30000 & A
                   & $48.82$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $22.61$
                   & $ 8.19$
                   & $15.78$
                   & $16.91$
                   & $3.396$
                   & $107.36$
                   & $28.06$
                   & $51.49$
                   & $37.01$
                   & $554.77$
                   & $677.29$ \\
                   &
                   & \quad$\pm 3.07$
                   & 
                   &    &
                   & \quad$\pm 1.81$
                   & \quad$\pm 0.78$
                   & \quad$\pm 0.64$
                   & \quad$\pm 0.86$
                   & \quad$\pm 0.012$
                   & \quad$\pm 5.96$
                   &  &  &  &  & \\
30000 & B
                   & $67.86$
                   & $0.683$
                   & \nodata
                   & \nodata
                   & $26.16$
                   & $ 6.96$
                   & $16.30$
                   & $16.91$
                   & $3.431$
                   & $ 93.17$
                   & $25.81$
                   & $45.18$
                   & $33.70$
                   & $551.81$
                   & $657.10$ \\
                   &
                   & \quad$\pm 2.87$
                   & \quad$\pm 0.045$
                   &    &
                   & \quad$\pm 3.04$
                   & \quad$\pm 0.63$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.86$
                   & \quad$\pm 0.008$
                   & \quad$\pm 5.39$
                   &  &  &  &  & \\
30000 & C
                   & $28.90$
                   & $1.000$
                   & $0.027$
                   & $302.4$
                   & $25.57$
                   & $15.71$
                   & $18.42$
                   & $16.91$
                   & $3.315$
                   & $ 85.33$
                   & $18.33$
                   & $26.29$
                   & $25.33$
                   & $531.90$
                   & $610.91$ \\
                   &
                   & \quad$\pm 0.32$
                   & \quad
                   & \quad$\pm 0.006$
                   & \quad$\pm 4.2$
                   & \quad$\pm 2.34$
                   & \quad$\pm 1.19$
                   & \quad$\pm 0.53$
                   & \quad$\pm 0.86$
                   & \quad$\pm 0.027$
                   & \quad$\pm 9.52$
                   &  &  &  &  & \\
30000 & D
                   & $27.11$
                   & $1.376$
                   & $0.019$
                   & $304.3$
                   & $20.21$
                   & $15.14$
                   & $16.53$
                   & $16.91$
                   & $3.307$
                   & $ 93.86$
                   & $17.98$
                   & $20.19$
                   & $24.89$
                   & $535.63$
                   & $598.92$ \\
                   &
                   & \quad$\pm 0.37$
                   & \quad$\pm 0.094$
                   & \quad$\pm 0.002$
                   & \quad$\pm 4.8$
                   & \quad$\pm 1.80$
                   & \quad$\pm 0.78$
                   & \quad$\pm 0.64$
                   & \quad$\pm 0.86$
                   & \quad$\pm 0.011$
                   & \quad$\pm 5.17$
                   &  &  &  &  & \\
\hline
30500 & A
                   & $48.78$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $21.94$
                   & $ 8.04$
                   & $15.62$
                   & $16.61$
                   & $3.392$
                   & $106.19$
                   & $27.18$
                   & $49.42$
                   & $35.84$
                   & $554.54$
                   & $671.84$ \\
                   &
                   & \quad$\pm 2.77$
                   & 
                   &    &
                   & \quad$\pm 2.17$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.75$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.015$
                   & \quad$\pm 5.44$
                   &  &  &  &  & \\
30500   & B
                   & $67.80$
                   & $0.681$
                   & \nodata
                   & \nodata
                   & $26.18$
                   & $ 6.96$
                   & $16.35$
                   & $16.61$
                   & $3.429$
                   & $ 93.19$
                   & $25.29$
                   & $44.34$
                   & $33.15$
                   & $551.76$
                   & $654.73$ \\
                   &
                   & \quad$\pm 0.67$
                   & \quad$\pm 0.040$
                   &    &
                   & \quad$\pm 1.96$
                   & \quad$\pm 0.34$
                   & \quad$\pm 0.53$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.007$
                   & \quad$\pm 6.17$
                   &  &  &  &  & \\
30500 & C
                   & $28.78$
                   & $1.000$
                   & $0.026$
                   & $303.5$
                   & $25.44$
                   & $15.75$
                   & $18.41$
                   & $16.61$
                   & $3.313$
                   & $ 84.79$
                   & $18.20$
                   & $25.31$
                   & $24.71$
                   & $531.95$
                   & $610.76$ \\
                   &
                   & \quad$\pm 0.36$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 4.9$
                   & \quad$\pm 1.98$
                   & \quad$\pm 0.32$
                   & \quad$\pm 0.09$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.005$
                   & \quad$\pm 1.03$
                   &  &  &  &  & \\
30500 & D
                   & $27.07$
                   & $1.392$
                   & $0.018$
                   & $306.3$
                   & $19.54$
                   & $14.90$
                   & $16.30$
                   & $16.61$
                   & $3.304$
                   & $ 93.46$
                   & $17.84$
                   & $19.71$
                   & $24.41$
                   & $536.01$
                   & $598.17$ \\
                   &
                   & \quad$\pm 0.29$
                   & \quad$\pm 0.071$
                   & \quad$\pm 0.003$
                   & \quad$\pm 5.3$
                   & \quad$\pm 1.96$
                   & \quad$\pm 0.71$
                   & \quad$\pm 0.71$
                   & \quad$\pm 0.85$
                   & \quad$\pm 0.013$
                   & \quad$\pm 4.15$
                   &  &  &  &  & \\
\hline
31000 & A
                   & $51.45$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.53$
                   & $ 7.37$
                   & $15.07$
                   & $16.42$
                   & $3.394$
                   & $106.52$
                   & $26.11$
                   & $46.71$
                   & $34.81$
                   & $554.13$
                   & $668.03$ \\
                   &
                   & \quad$\pm 7.46$
                   & 
                   &    &
                   & \quad$\pm 2.00$
                   & \quad$\pm 1.19$
                   & \quad$\pm 1.26$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.016$
                   & \quad$\pm 6.39$
                   &  &  &  &  & \\
31000 & B
                   & $67.74$
                   & $0.674$
                   & \nodata
                   & \nodata
                   & $26.27$
                   & $ 6.98$
                   & $16.41$
                   & $16.42$
                   & $3.427$
                   & $ 92.57$
                   & $24.74$
                   & $43.57$
                   & $32.49$
                   & $551.57$
                   & $652.54$ \\
                   &
                   & \quad$\pm 2.83$
                   & \quad$\pm 0.043$
                   &    &
                   & \quad$\pm 2.41$
                   & \quad$\pm 0.39$
                   & \quad$\pm 0.72$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.008$
                   & \quad$\pm 5.59$
                   &  &  &  &  & \\
31000 & C
                   & $28.50$
                   & $1.000$
                   & $0.026$
                   & $303.5$
                   & $25.17$
                   & $15.83$
                   & $18.46$
                   & $16.42$
                   & $3.306$
                   & $ 79.91$
                   & $21.14$
                   & $24.96$
                   & $24.58$
                   & $531.83$
                   & $614.77$ \\
                   &
                   & \quad$\pm 2.21$
                   & \quad
                   & \quad$\pm 0.003$
                   & \quad$\pm 5.1$
                   & \quad$\pm 2.54$
                   & \quad$\pm 1.80$
                   & \quad$\pm 0.77$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.018$
                   & \quad$\pm 4.79$
                   &  &  &  &  & \\
31000 & D
                   & $27.03$
                   & $1.404$
                   & $0.018$
                   & $308.1$
                   & $18.97$
                   & $14.69$
                   & $16.09$
                   & $16.42$
                   & $3.302$
                   & $ 92.99$
                   & $17.76$
                   & $19.33$
                   & $23.99$
                   & $536.32$
                   & $597.67$ \\
                   &
                   & \quad$\pm 0.41$
                   & \quad$\pm 0.099$
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.5$
                   & \quad$\pm 2.15$
                   & \quad$\pm 0.70$
                   & \quad$\pm 0.65$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.012$
                   & \quad$\pm 5.89$
                   &  &  &  &  & \\
\hline
\tablebreak
31500 & A
                   & $46.47$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.94$
                   & $ 8.19$
                   & $15.53$
                   & $16.31$
                   & $3.376$
                   & $101.78$
                   & $26.11$
                   & $47.59$
                   & $34.20$
                   & $554.08$
                   & $664.12$ \\
                   &
                   & \quad$\pm 2.89$
                   & 
                   &    &
                   & \quad$\pm 2.29$
                   & \quad$\pm 0.77$
                   & \quad$\pm 0.71$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.016$
                   & \quad$\pm 5.21$
                   &  &  &  &  & \\
31500 & B
                   & $67.64$
                   & $0.673$
                   & \nodata
                   & \nodata
                   & $26.31$
                   & $ 6.99$
                   & $16.49$
                   & $16.31$
                   & $3.424$
                   & $ 92.74$
                   & $24.34$
                   & $43.24$
                   & $31.98$
                   & $551.46$
                   & $651.22$ \\
                   &
                   & \quad$\pm 2.95$
                   & \quad$\pm 0.045$
                   &    &
                   & \quad$\pm 3.10$
                   & \quad$\pm 0.39$
                   & \quad$\pm 0.80$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.011$
                   & \quad$\pm 6.18$
                   &  &  &  &  & \\
31500 & C
                   & $28.67$
                   & $1.000$
                   & $0.025$
                   & $306.1$
                   & $24.75$
                   & $15.58$
                   & $18.26$
                   & $16.31$
                   & $3.308$
                   & $ 83.55$
                   & $20.90$
                   & $24.24$
                   & $23.62$
                   & $532.01$
                   & $609.88$ \\
                   &
                   & \quad$\pm 0.40$
                   & \quad
                   & \quad$\pm 0.004$
                   & \quad$\pm 6.3$
                   & \quad$\pm 2.55$
                   & \quad$\pm 0.98$
                   & \quad$\pm 0.75$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.014$
                   & \quad$\pm 4.16$
                   &  &  &  &  & \\
31500 & D
                   & $26.96$
                   & $1.412$
                   & $0.017$
                   & $310.0$
                   & $18.56$
                   & $14.57$
                   & $15.95$
                   & $16.31$
                   & $3.301$
                   & $ 92.43$
                   & $17.69$
                   & $19.02$
                   & $23.59$
                   & $536.64$
                   & $597.21$ \\
                   &
                   & \quad$\pm 1.30$
                   & \quad$\pm 0.078$
                   & \quad$\pm 0.005$
                   & \quad$\pm 5.5$
                   & \quad$\pm 1.83$
                   & \quad$\pm 1.27$
                   & \quad$\pm 0.65$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.012$
                   & \quad$\pm 3.80$
                   &  &  &  &  & \\
\hline
32000 & A
                   & $46.38$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.73$
                   & $ 8.16$
                   & $15.51$
                   & $16.26$
                   & $3.373$
                   & $101.49$
                   & $25.76$
                   & $47.03$
                   & $33.69$
                   & $553.80$
                   & $662.26$ \\
                   &
                   & \quad$\pm 4.79$
                   & 
                   &    &
                   & \quad$\pm 2.02$
                   & \quad$\pm 0.93$
                   & \quad$\pm 0.70$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.017$
                   & \quad$\pm 6.02$
                   &  &  &  &  & \\
32000 & B
                   & $67.96$
                   & $0.703$
                   & \nodata
                   & \nodata
                   & $23.60$
                   & $ 6.53$
                   & $15.74$
                   & $16.26$
                   & $3.417$
                   & $ 92.72$
                   & $24.05$
                   & $42.77$
                   & $31.82$
                   & $551.29$
                   & $650.46$ \\
                   &
                   & \quad$\pm 3.06$
                   & \quad$\pm 0.047$
                   &    &
                   & \quad$\pm 2.56$
                   & \quad$\pm 0.34$
                   & \quad$\pm 0.93$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.007$
                   & \quad$\pm 6.11$
                   &  &  &  &  & \\
32000 & C
                   & $28.60$
                   & $1.000$
                   & $0.024$
                   & $306.0$
                   & $24.78$
                   & $15.64$
                   & $18.29$
                   & $16.26$
                   & $3.307$
                   & $ 83.42$
                   & $20.68$
                   & $23.77$
                   & $23.34$
                   & $532.13$
                   & $609.55$ \\
                   &
                   & \quad$\pm 1.60$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 6.8$
                   & \quad$\pm 0.52$
                   & \quad$\pm 1.46$
                   & \quad$\pm 0.45$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.016$
                   & \quad$\pm 3.01$
                   &  &  &  &  & \\
32000 & D
                   & $26.97$
                   & $1.411$
                   & $0.017$
                   & $310.0$
                   & $18.56$
                   & $14.56$
                   & $15.95$
                   & $16.26$
                   & $3.301$
                   & $ 92.43$
                   & $17.70$
                   & $18.91$
                   & $23.48$
                   & $536.62$
                   & $597.03$ \\
                   &
                   & \quad$\pm 1.44$
                   & \quad$\pm 0.076$
                   & \quad$\pm 0.005$
                   & \quad$\pm 5.3$
                   & \quad$\pm 1.74$
                   & \quad$\pm 1.43$
                   & \quad$\pm 0.75$
                   & \quad$\pm 0.83$
                   & \quad$\pm 0.011$
                   & \quad$\pm 4.11$
                   &  &  &  &  & \\
\hline
32500 & A
                   & $46.32$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.58$
                   & $ 8.13$
                   & $15.50$
                   & $16.26$
                   & $3.371$
                   & $101.30$
                   & $25.41$
                   & $46.45$
                   & $33.29$
                   & $553.55$
                   & $660.64$ \\
                   &
                   & \quad$\pm 5.54$
                   & 
                   &    &
                   & \quad$\pm 2.26$
                   & \quad$\pm 1.32$
                   & \quad$\pm 0.92$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.019$
                   & \quad$\pm 7.42$
                   &  &  &  &  & \\
32500 & B
                   & $67.91$
                   & $0.705$
                   & \nodata
                   & \nodata
                   & $23.44$
                   & $ 6.50$
                   & $15.74$
                   & $16.26$
                   & $3.414$
                   & $ 92.91$
                   & $23.66$
                   & $42.52$
                   & $31.65$
                   & $551.14$
                   & $649.47$ \\
                   &
                   & \quad$\pm 7.48$
                   & \quad$\pm 0.058$
                   &    &
                   & \quad$\pm 2.67$
                   & \quad$\pm 0.46$
                   & \quad$\pm 0.75$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.013$
                   & \quad$\pm 5.32$
                   &  &  &  &  & \\
32500 & C
                   & $28.56$
                   & $1.000$
                   & $0.024$
                   & $306.0$
                   & $24.97$
                   & $15.74$
                   & $18.36$
                   & $16.26$
                   & $3.307$
                   & $ 83.58$
                   & $20.58$
                   & $23.60$
                   & $23.34$
                   & $532.18$
                   & $609.61$ \\
                   &
                   & \quad$\pm 0.43$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.4$
                   & \quad$\pm 0.27$
                   & \quad$\pm 0.26$
                   & \quad$\pm 0.21$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.005$
                   & \quad$\pm 1.36$
                   &  &  &  &  & \\
32500 & D
                   & $26.99$
                   & $1.412$
                   & $0.017$
                   & $310.7$
                   & $18.57$
                   & $14.55$
                   & $15.96$
                   & $16.26$
                   & $3.301$
                   & $ 92.57$
                   & $17.81$
                   & $19.01$
                   & $23.21$
                   & $536.58$
                   & $596.90$ \\
                   &
                   & \quad$\pm 0.93$
                   & \quad$\pm 0.091$
                   & \quad$\pm 0.003$
                   & \quad$\pm 6.1$
                   & \quad$\pm 2.38$
                   & \quad$\pm 0.73$
                   & \quad$\pm 0.76$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.011$
                   & \quad$\pm 5.01$
                   &  &  &  &  & \\
\hline
33000 & A
                   & $46.30$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.50$
                   & $ 8.12$
                   & $15.50$
                   & $16.29$
                   & $3.369$
                   & $101.27$
                   & $25.13$
                   & $46.01$
                   & $32.99$
                   & $553.36$
                   & $659.47$ \\
                   &
                   & \quad$\pm 4.84$
                   & 
                   &    &
                   & \quad$\pm 2.42$
                   & \quad$\pm 1.44$
                   & \quad$\pm 0.92$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.020$
                   & \quad$\pm 5.90$
                   &  &  &  &  & \\
33000 & B
                   & $67.76$
                   & $0.693$
                   & \nodata
                   & \nodata
                   & $24.18$
                   & $ 6.63$
                   & $15.99$
                   & $16.29$
                   & $3.413$
                   & $ 92.76$
                   & $23.57$
                   & $42.71$
                   & $31.39$
                   & $551.05$
                   & $648.98$ \\
                   &
                   & \quad$\pm 5.30$
                   & \quad$\pm 0.049$
                   &    &
                   & \quad$\pm 2.07$
                   & \quad$\pm 0.38$
                   & \quad$\pm 0.61$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.008$
                   & \quad$\pm 5.89$
                   &  &  &  &  & \\
33000 & C
                   & $28.50$
                   & $1.000$
                   & $0.024$
                   & $306.9$
                   & $25.06$
                   & $15.82$
                   & $18.40$
                   & $16.29$
                   & $3.307$
                   & $ 83.59$
                   & $20.66$
                   & $23.86$
                   & $22.96$
                   & $532.20$
                   & $609.65$ \\
                   &
                   & \quad$\pm 0.42$
                   & \quad
                   & \quad$\pm 0.002$
                   & \quad$\pm 5.8$
                   & \quad$\pm 0.26$
                   & \quad$\pm 0.31$
                   & \quad$\pm 0.07$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.005$
                   & \quad$\pm 1.15$
                   &  &  &  &  & \\
33000 & D
                   & $27.89$
                   & $1.386$
                   & $0.020$
                   & $312.0$
                   & $19.87$
                   & $14.42$
                   & $16.34$
                   & $16.29$
                   & $3.310$
                   & $ 95.95$
                   & $18.56$
                   & $20.65$
                   & $22.32$
                   & $535.30$
                   & $596.86$ \\
                   &
                   & \quad$\pm 1.15$
                   & \quad$\pm 0.077$
                   & \quad$\pm 0.005$
                   & \quad$\pm 5.7$
                   & \quad$\pm 2.27$
                   & \quad$\pm 1.20$
                   & \quad$\pm 0.90$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.016$
                   & \quad$\pm 6.65$
                   &  &  &  &  & \\
\tablebreak
33500 & A
                   & $44.04$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.66$
                   & $ 8.57$
                   & $15.72$
                   & $16.32$
                   & $3.360$
                   & $ 98.75$
                   & $24.97$
                   & $46.15$
                   & $32.96$
                   & $553.02$
                   & $658.01$ \\
                   &
                   & \quad$\pm 2.85$
                   & 
                   &    &
                   & \quad$\pm 2.06$
                   & \quad$\pm 1.10$
                   & \quad$\pm 0.63$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.013$
                   & \quad$\pm 5.62$
                   &  &  &  &  & \\
33500 & B
                   & $60.52$
                   & $0.730$
                   & \nodata
                   & \nodata
                   & $24.15$
                   & $ 7.13$
                   & $16.21$
                   & $16.32$
                   & $3.401$
                   & $ 93.14$
                   & $23.45$
                   & $42.50$
                   & $31.29$
                   & $551.31$
                   & $648.66$ \\
                   &
                   & \quad$\pm 7.31$
                   & \quad$\pm 0.077$
                   &    &
                   & \quad$\pm 2.54$
                   & \quad$\pm 0.76$
                   & \quad$\pm 0.76$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.014$
                   & \quad$\pm 5.52$
                   &  &  &  &  & \\
33500 & C
                   & $28.49$
                   & $1.000$
                   & $0.024$
                   & $305.9$
                   & $25.07$
                   & $15.83$
                   & $18.42$
                   & $16.32$
                   & $3.306$
                   & $ 83.62$
                   & $20.61$
                   & $24.09$
                   & $23.06$
                   & $532.27$
                   & $609.97$ \\
                   &
                   & \quad$\pm 2.16$
                   & \quad
                   & \quad$\pm 0.004$
                   & \quad$\pm 6.1$
                   & \quad$\pm 1.06$
                   & \quad$\pm 1.09$
                   & \quad$\pm 0.22$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.019$
                   & \quad$\pm 5.56$
                   &  &  &  &  & \\
33500 & D
                   & $27.81$
                   & $1.398$
                   & $0.019$
                   & $312.0$
                   & $19.70$
                   & $14.42$
                   & $16.28$
                   & $16.32$
                   & $3.309$
                   & $ 96.13$
                   & $18.56$
                   & $20.64$
                   & $22.30$
                   & $535.26$
                   & $596.80$ \\
                   &
                   & \quad$\pm 0.87$
                   & \quad$\pm 0.079$
                   & \quad$\pm 0.003$
                   & \quad$\pm 5.5$
                   & \quad$\pm 2.35$
                   & \quad$\pm 1.29$
                   & \quad$\pm 0.92$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.014$
                   & \quad$\pm 5.39$
                   &  &  &  &  & \\
\hline
34000 & A
                   & $44.04$
                   & $1.000$
                   & \nodata
                   & \nodata
                   & $20.63$
                   & $ 8.56$
                   & $15.73$
                   & $16.34$
                   & $3.359$
                   & $ 98.81$
                   & $24.73$
                   & $45.69$
                   & $32.69$
                   & $552.78$
                   & $656.84$ \\
                   &
                   & \quad$\pm 2.80$
                   & 
                   &    &
                   & \quad$\pm 1.64$
                   & \quad$\pm 0.95$
                   & \quad$\pm 0.66$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.013$
                   & \quad$\pm 5.24$
                   &  &  &  &  & \\
34000 & B
                   & $65.32$
                   & $0.703$
                   & \nodata
                   & \nodata
                   & $24.04$
                   & $ 6.75$
                   & $16.08$
                   & $16.34$
                   & $3.406$
                   & $ 92.80$
                   & $23.30$
                   & $42.94$
                   & $31.24$
                   & $550.83$
                   & $648.55$ \\
                   &
                   & \quad$\pm 7.42$
                   & \quad$\pm 0.085$
                   &    &
                   & \quad$\pm 2.36$
                   & \quad$\pm 0.50$
                   & \quad$\pm 0.64$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.016$
                   & \quad$\pm 5.32$
                   &  &  &  &  & \\
34000 & C
                   & $28.38$
                   & $1.000$
                   & $0.024$
                   & $306.0$
                   & $25.06$
                   & $15.90$
                   & $18.43$
                   & $16.34$
                   & $3.306$
                   & $ 83.37$
                   & $22.29$
                   & $24.31$
                   & $23.01$
                   & $532.23$
                   & $610.29$ \\
                   &
                   & \quad$\pm 2.32$
                   & \quad
                   & \quad$\pm 0.005$
                   & \quad$\pm 5.1$
                   & \quad$\pm 0.79$
                   & \quad$\pm 1.41$
                   & \quad$\pm 0.55$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.017$
                   & \quad$\pm 5.88$
                   &  &  &  &  & \\
34000 & D
                   & $27.83$
                   & $1.405$
                   & $0.019$
                   & $312.0$
                   & $19.71$
                   & $14.41$
                   & $16.27$
                   & $16.34$
                   & $3.310$
                   & $ 96.62$
                   & $18.62$
                   & $20.78$
                   & $22.38$
                   & $535.19$
                   & $597.05$ \\
                   &
                   & \quad$\pm 0.97$
                   & \quad$\pm 0.073$
                   & \quad$\pm 0.003$
                   & \quad$\pm 5.8$
                   & \quad$\pm 1.94$
                   & \quad$\pm 0.61$
                   & \quad$\pm 0.60$
                   & \quad$\pm 0.84$
                   & \quad$\pm 0.013$
                   & \quad$\pm 5.29$
                   &  &  &  &  & \\
\enddata
%\tablecomments{The effective temperature of the secondary has
%been constrained to the range $4300\le T_{\rm eff}\le 5200$~K.}
\tablenotetext{a}{The stellar radius derived from the models.}
\tablenotetext{b}{The stellar radius derived from the measured parallax and the assumed temperature.}
\tablenotetext{c}{The projected rotational velocity of the O-star derived from the models.  The observed
value is $95\pm 6$ km s$^{-1}$.}
\tablenotetext{d}{Model A assumes a circular orbit and synchronous rotation.}
\tablenotetext{e}{Model B assumes a circular orbit and nonsynchronous rotation.}
\tablenotetext{f}{Model C assumes an eccentric orbit and pseudo-synchronous rotation}
\tablenotetext{g}{Model D assumes an eccentric orbit and nonsynchronous rotation}

\end{deluxetable}
